Noisy Target Training Meets Drifting for Weakly-Supervised Speech Enhancement

In speech enhancement, standard supervised training requires pairs of noisy and clean speech. Such pairs are typically created by artificially degrading clean speech, leading to a domain mismatch between synthetic training data and real recordings. Noisy target training (NyTT) mitigates this limitation by training an enhancement model to predict a noisy recording from a noisier version generated by adding extra noise. However, since the training target is noisy, NyTT might learn to leave residual noise in the enhanced output. In this paper, we address this issue in NyTT by incorporating a Sinkhorn drifting loss that matches the distribution of the enhanced speech to that of unpaired clean speech. The Sinkhorn drifting loss attracts enhanced speech toward high-density regions of the clean-speech distribution while repelling it from the current enhanced-speech distribution in latent space. This loss uses only unpaired clean speech rather than the clean counterpart of each degraded recording, preserving the weakly-supervised nature of NyTT. Experimental results on VoiceBank-DEMAND and CHiME-3 real recordings demonstrate the efficacy of the proposed combination.

==> overview.tex <==
% Required: \usepackage{graphicx,tikz}
% TikZ libraries: arrows.meta, calc, positioning
\begingroup
\normalfont\fontsize{6.4}{7.7}\selectfont
\unboldmath

\definecolor{modelpink}{RGB}{248,185,185}
\definecolor{encoderblue}{RGB}{164,222,244}
\definecolor{lossred}{RGB}{236,32,40}
\definecolor{datagray}{RGB}{217,217,217}
\definecolor{capgray}{RGB}{232,232,232}
\definecolor{noisecap}{RGB}{102,102,102}


\def\modelRowGap{6.3em}          % Teacher center -> Student center
\def\teacherEncoderGap{9em}   % Teacher east -> Encoder west
\def\encoderWidth{6.8em}        % Encoder box width
\def\inputModelGap{4.8em}       % Noisy cylinder east -> Teacher west
\def\cleanEncoderGap{1.2em}    % Clean cylinder east -> Encoder west
\def\nyttColumnGap{3.7em}       % Teacher east -> NyTT loss column
\def\sinkhornColumnGap{1.2em}   % Encoder east -> Sinkhorn loss column
\def\cylinderRadius{1.50em}     % Noisy/Noise/Clean half-width

\begin{tikzpicture}[
    x=1em,y=1em,
    line width=0.083em,
    line cap=butt,line join=miter,
    every node/.style={inner sep=0pt,outer sep=0pt},
]
\tikzstyle{branch}=[{black,circle,inner sep=0pt,minimum size=0.3em,fill}]
\tikzset{
    model/.style={
        draw=black,fill=modelpink,rounded corners=0.484em,
        minimum width=8.50em,minimum height=2.904em,
    },
    encoder/.style={
        draw=black,fill=encoderblue,rounded corners=0.484em,
        minimum width=\encoderWidth,minimum height=2.904em,
    },
    loss/.style={
        draw=lossred,fill=white,rounded corners=0.266em,
        minimum height=1.74em,
        inner xsep=0.42em,inner ysep=0.14em,
        font=\fontsize{6.8}{8.0}\selectfont,
    },
    nyttloss/.style={loss,minimum width=6.45em},
    sinkhornloss/.style={loss,minimum width=7.10em},
    database/.style={minimum width={2*\cylinderRadius},minimum height=4.em},
    sum/.style={circle,draw=black,fill=white,line width=0.138em,minimum size=1em},
    wire/.style={draw=black,line width=0.138em,line cap=butt,line join=miter},
    arrow/.style={wire,-{Triangle[length=0.690em,width=0.690em]},shorten >=0.042em},
    ema/.style={arrow,dash pattern=on 0.138em off 0.138em},
    distribution/.style={draw=black,line width=0.041em},
    modellabel/.style={anchor=center,font=\fontsize{8.3}{9.3}\selectfont},
    encoderlabel/.style={anchor=center,font=\fontsize{8.3}{9.3}\selectfont},
    signal/.style={font=\fontsize{7.5}{9}\selectfont},
    fire/.style={label={[anchor=north east,inner sep=0pt,outer sep=0pt,xshift=-0.20em,yshift=-0.21em]north east:{\includegraphics[draft=false,height=1.19em]{fire.pdf}}}},
    freeze/.style={label={[anchor=north east,inner sep=0pt,outer sep=0pt,xshift=-0.15em,yshift=-0.15em]north east:{\includegraphics[draft=false,height=1.19em]{snowflake.pdf}}}},
}


\node[model] (teacher) {};
\node[model,fire] (student) at ([yshift=-\modelRowGap]teacher.center) {};
\node[modellabel] at (teacher.center) {Teacher $f_{\theta'}^{\mathrm{EMA}}$};
\node[modellabel] at (student.center) {Student $f_{\theta}$};

\node[encoder,freeze,anchor=west] (encoderClean)
    at ([xshift=\teacherEncoderGap]teacher.east) {};
\node[encoder,freeze] (encoderStudent)
    at (encoderClean.center |- student.center) {};

\node[database,anchor=east] (noisy)
    at ([xshift=-\inputModelGap]teacher.west) {};
\node[database] (noise)
    at (noisy.center |- student.center) {};
\node[database,anchor=east] (clean)
    at ([xshift=-\cleanEncoderGap]encoderClean.west) {};


\coordinate (lossRow) at ($(teacher.center)!0.5!(student.center)$);
\coordinate (nyttColumn) at ([xshift=\nyttColumnGap]teacher.east);
\coordinate (sinkhornColumn) at ([xshift=\sinkhornColumnGap]encoderClean.east);

\node[nyttloss] (nyttLoss) at (nyttColumn |- lossRow)
    {$\mathcal{L}^{\mathrm{NyTT+}}(\theta)$};
\node[sinkhornloss] (sinkhornLoss) at (sinkhornColumn |- lossRow)
    {$\mathcal{L}^{\mathrm{Drift}}(\theta)$};

\node[sum] (mix) at ($(noise.east)!0.5!(student.west)$) {};


\foreach \name/\body/\cap/\ink/\labeltext in {
    noisy/datagray/capgray/black/Noisy,
    noise/black/noisecap/white/Noise,
    clean/white/white/black/Clean
} {
    \coordinate (\name-top) at ([yshift=-0.398em]\name.north);
    \coordinate (\name-bottom) at ([yshift=0.398em]\name.south);
    \path[draw=black,fill=\body]
        (\name.west |- \name-top)
        -- (\name.west |- \name-bottom)
        arc[start angle=180,end angle=360,x radius=\cylinderRadius,y radius=0.398em]
        -- (\name.east |- \name-top)
        arc[start angle=0,end angle=180,x radius=\cylinderRadius,y radius=0.398em]
        -- cycle;
    \path[draw=black,fill=\cap]
        (\name-top) ellipse[x radius=\cylinderRadius,y radius=0.398em];
    \node[anchor=base,text=\ink] at ([yshift=-0.56em]\name.center) {\labeltext};
}


\node[encoderlabel] at (encoderClean.center) {Encoder};
\node[encoderlabel] at (encoderStudent.center) {Encoder};


\draw[arrow] (noisy.east) -- (teacher.west);
\draw[arrow] (noise.east) -- (mix.west);
\draw[wire] (mix.west) -- (mix.east);
\draw[wire] (mix.south) -- (mix.north);
\draw[arrow] (mix.center |- teacher.center) node[branch]{} -- (mix.north);
\draw[arrow] (mix.east) -- (student.west);

\draw[arrow] (teacher.east) -| (nyttLoss.north);
\draw[arrow] (nyttLoss.center |- student.center) node[branch]{} -- (nyttLoss.south);
\draw[arrow] (student.east) -- (encoderStudent.west);

\draw[arrow] (clean.east) -- (encoderClean.west);
\draw[arrow] (encoderClean.east) -| (sinkhornLoss.north);
\draw[arrow] (encoderStudent.east) -| (sinkhornLoss.south);

\draw[ema] (student.north) -- (teacher.south);
\node[anchor=base west] at ([xshift=0.50em,yshift=-0.50em]lossRow) {EMA};

\coordinate (stopGrad) at ($(teacher.east)!0.5!(nyttColumn)$);
\foreach \dx in {-0.187em,0.187em} {
    \draw[wire] ([xshift=\dx,yshift=-0.632em]stopGrad) ++(-0.415em,0)
        -- ++(0.830em,1.264em);
}
\node[anchor=south,font=\fontsize{6.5}{6.5}\selectfont] at ([xshift=0.4em, yshift=0.88em]stopGrad) {Stop grad.};

\node[signal,anchor=base west] at ([xshift=0.25em,yshift=0.27em]noisy.east) {$\mathbf{x}$};
\node[signal,anchor=base west] at ([xshift=0.25em,yshift=0.27em]noise.east) {$\tilde{\mathbf n}$};
\node[signal,anchor=base] at ($(student.east)!0.5!(nyttLoss.center |- student.center)+(0,0.24em)$) {$\hat{\mathbf s}$};
\node[signal,anchor=base] at ([yshift=0.45em]sinkhornColumn) {$p$};
\node[signal,anchor=north] at ([yshift=-0.48em]sinkhornColumn |- student.center) {$q_{\theta}$};

\end{tikzpicture}
\endgroup

